HeadGuard: Selective Head Protection for Low-Bit VLM KV-Cache Quantization

Low-bit key-value (KV) cache quantization saves storage but can sharply degrade vision-language model (VLM) accuracy. We introduce HeadGuard, a composable head-protection method that augments a base KV-cache quantizer with a fixed high-precision mask. Image-sensitivity and output-sensitivity scores select physical KV heads offline, with approximately 1/8 protected in the main experiments; their image keys and optionally values remain in bfloat16 (BF16), while the base quantizes unprotected image entries. Across eight VLMs, three base quantizers, and eight benchmarks (six discriminative and two generative), HeadGuard recovers a substantial fraction of lost accuracy on weaker quantizers, with the strongest gains for Qwen and InternVL. At 2 bits, the six-task discriminative mean over eight models rises from 0.436 to 0.580 on the weakest base; protection can also improve generated answers and caption fidelity to BF16 outputs. Mean accuracy gains persist across all three quantizers with both tested calibration datasets. Keys-only protection retains substantial recovery at lower modeled storage cost. Evaluated through simulated quantization, HeadGuard offers a composable way to improve low-bit VLM accuracy without replacing the underlying quantizer.

==> (inline-0) <==
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.515 & 0.542 & 0.543 & 0.637 & 0.635 & 0.641 & 0.638 & 0.633 & 0.637 & 0.643 \\
LLaVA-1.5 & 3 & 0.640 & 0.641 & 0.641 & 0.642 & 0.640 & 0.643 & 0.644 & 0.644 & 0.647 & 0.643 \\
LLaVA-1.5 & 4 & 0.643 & 0.644 & 0.644 & 0.644 & 0.642 & 0.642 & 0.642 & 0.642 & 0.645 & 0.643 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.618 & 0.644 & 0.649 & 0.663 & 0.668 & 0.662 & 0.656 & 0.661 & 0.661 & 0.666 \\
LLaVA-NeXT & 3 & 0.667 & 0.670 & 0.669 & 0.668 & 0.666 & 0.665 & 0.666 & 0.667 & 0.665 & 0.666 \\
LLaVA-NeXT & 4 & 0.667 & 0.667 & 0.667 & 0.665 & 0.666 & 0.665 & 0.667 & 0.665 & 0.665 & 0.666 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.375 & 0.722 & 0.738 & 0.400 & 0.777 & 0.777 & 0.782 & 0.784 & 0.786 & 0.792 \\
Qwen2.5-VL & 3 & 0.369 & 0.778 & 0.784 & 0.376 & 0.792 & 0.793 & 0.793 & 0.794 & 0.791 & 0.792 \\
Qwen2.5-VL & 4 & 0.417 & 0.794 & 0.794 & 0.569 & 0.792 & 0.793 & 0.793 & 0.795 & 0.794 & 0.792 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.361 & 0.580 & 0.494 & 0.365 & 0.694 & 0.599 & 0.719 & 0.714 & 0.721 & 0.737 \\
Qwen2-VL & 3 & 0.361 & 0.728 & 0.664 & 0.497 & 0.732 & 0.712 & 0.734 & 0.733 & 0.731 & 0.737 \\
Qwen2-VL & 4 & 0.366 & 0.732 & 0.628 & 0.528 & 0.735 & 0.725 & 0.734 & 0.735 & 0.733 & 0.737 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.371 & 0.366 & 0.368 & 0.701 & 0.719 & 0.730 & 0.738 & 0.742 & 0.749 & 0.758 \\
Gemma-3 & 3 & 0.656 & 0.672 & 0.693 & 0.755 & 0.756 & 0.756 & 0.757 & 0.760 & 0.760 & 0.758 \\
Gemma-3 & 4 & 0.754 & 0.759 & 0.760 & 0.757 & 0.758 & 0.759 & 0.758 & 0.759 & 0.757 & 0.758 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.373 & 0.356 & 0.359 & 0.784 & 0.783 & 0.784 & 0.436 & 0.441 & 0.434 & 0.787 \\
Gemma-4 & 3 & 0.708 & 0.713 & 0.710 & 0.785 & 0.785 & 0.788 & 0.750 & 0.754 & 0.762 & 0.787 \\
Gemma-4 & 4 & 0.771 & 0.774 & 0.775 & 0.787 & 0.787 & 0.786 & 0.779 & 0.776 & 0.781 & 0.787 \\
\addlinespace[2pt]
Pixtral & 2 & 0.537 & 0.577 & 0.622 & 0.762 & 0.765 & 0.764 & 0.747 & 0.753 & 0.758 & 0.773 \\
Pixtral & 3 & 0.765 & 0.770 & 0.768 & 0.770 & 0.770 & 0.771 & 0.771 & 0.773 & 0.774 & 0.773 \\
Pixtral & 4 & 0.772 & 0.772 & 0.775 & 0.773 & 0.772 & 0.772 & 0.772 & 0.771 & 0.772 & 0.773 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.369 & 0.650 & 0.673 & 0.415 & 0.753 & 0.756 & 0.803 & 0.805 & 0.813 & 0.823 \\
InternVL3 & 3 & 0.373 & 0.795 & 0.802 & 0.496 & 0.819 & 0.814 & 0.821 & 0.825 & 0.825 & 0.823 \\
InternVL3 & 4 & 0.410 & 0.819 & 0.819 & 0.682 & 0.817 & 0.818 & 0.823 & 0.823 & 0.823 & 0.823 \\
\midrule
Mean & 2 & 0.440 & 0.555 & 0.556 & 0.591 & 0.724 & 0.714 & 0.690 & 0.692 & 0.695 & 0.747 \\
Mean & 3 & 0.567 & 0.721 & 0.716 & 0.623 & 0.745 & 0.743 & 0.742 & 0.744 & 0.744 & 0.747 \\
Mean & 4 & 0.600 & 0.745 & 0.732 & 0.676 & 0.746 & 0.745 & 0.746 & 0.746 & 0.746 & 0.747 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.303 & 0.350 & 0.313 & 0.443 & 0.440 & 0.447 & 0.460 & 0.437 & 0.428 & 0.453 \\
LLaVA-1.5 & 3 & 0.433 & 0.443 & 0.435 & 0.455 & 0.450 & 0.458 & 0.462 & 0.452 & 0.463 & 0.453 \\
LLaVA-1.5 & 4 & 0.440 & 0.425 & 0.428 & 0.448 & 0.458 & 0.445 & 0.433 & 0.442 & 0.440 & 0.453 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.522 & 0.515 & 0.532 & 0.540 & 0.558 & 0.517 & 0.553 & 0.533 & 0.535 & 0.553 \\
LLaVA-NeXT & 3 & 0.553 & 0.548 & 0.545 & 0.558 & 0.550 & 0.545 & 0.558 & 0.553 & 0.558 & 0.553 \\
LLaVA-NeXT & 4 & 0.560 & 0.560 & 0.547 & 0.558 & 0.548 & 0.552 & 0.558 & 0.548 & 0.557 & 0.553 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.007 & 0.627 & 0.673 & 0.038 & 0.748 & 0.778 & 0.738 & 0.702 & 0.737 & 0.770 \\
Qwen2.5-VL & 3 & 0.002 & 0.728 & 0.752 & 0.000 & 0.773 & 0.778 & 0.772 & 0.773 & 0.773 & 0.770 \\
Qwen2.5-VL & 4 & 0.017 & 0.757 & 0.757 & 0.062 & 0.788 & 0.795 & 0.760 & 0.765 & 0.775 & 0.770 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.045 & 0.417 & 0.227 & 0.083 & 0.680 & 0.455 & 0.720 & 0.715 & 0.685 & 0.792 \\
Qwen2-VL & 3 & 0.013 & 0.770 & 0.762 & 0.210 & 0.767 & 0.767 & 0.765 & 0.773 & 0.782 & 0.792 \\
Qwen2-VL & 4 & 0.047 & 0.790 & 0.578 & 0.073 & 0.782 & 0.755 & 0.782 & 0.785 & 0.782 & 0.792 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.008 & 0.005 & 0.013 & 0.623 & 0.595 & 0.645 & 0.697 & 0.685 & 0.677 & 0.740 \\
Gemma-3 & 3 & 0.545 & 0.612 & 0.648 & 0.727 & 0.730 & 0.722 & 0.760 & 0.735 & 0.710 & 0.740 \\
Gemma-3 & 4 & 0.743 & 0.698 & 0.713 & 0.738 & 0.728 & 0.737 & 0.727 & 0.753 & 0.752 & 0.740 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.002 & 0.000 & 0.003 & 0.652 & 0.660 & 0.655 & 0.008 & 0.025 & 0.002 & 0.673 \\
Gemma-4 & 3 & 0.292 & 0.300 & 0.330 & 0.668 & 0.667 & 0.668 & 0.532 & 0.503 & 0.552 & 0.673 \\
Gemma-4 & 4 & 0.665 & 0.672 & 0.657 & 0.675 & 0.675 & 0.673 & 0.683 & 0.692 & 0.658 & 0.673 \\
\addlinespace[2pt]
Pixtral & 2 & 0.250 & 0.332 & 0.413 & 0.718 & 0.703 & 0.712 & 0.678 & 0.677 & 0.702 & 0.723 \\
Pixtral & 3 & 0.725 & 0.723 & 0.712 & 0.710 & 0.723 & 0.722 & 0.725 & 0.722 & 0.725 & 0.723 \\
Pixtral & 4 & 0.727 & 0.728 & 0.727 & 0.723 & 0.725 & 0.725 & 0.715 & 0.717 & 0.717 & 0.723 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.028 & 0.432 & 0.468 & 0.093 & 0.587 & 0.562 & 0.627 & 0.615 & 0.645 & 0.673 \\
InternVL3 & 3 & 0.042 & 0.650 & 0.658 & 0.185 & 0.637 & 0.623 & 0.682 & 0.682 & 0.678 & 0.673 \\
InternVL3 & 4 & 0.040 & 0.658 & 0.675 & 0.400 & 0.668 & 0.665 & 0.682 & 0.678 & 0.678 & 0.673 \\
\midrule
Mean & 2 & 0.146 & 0.335 & 0.330 & 0.399 & 0.621 & 0.596 & 0.560 & 0.549 & 0.551 & 0.672 \\
Mean & 3 & 0.326 & 0.597 & 0.605 & 0.439 & 0.662 & 0.660 & 0.657 & 0.649 & 0.655 & 0.672 \\
Mean & 4 & 0.405 & 0.661 & 0.635 & 0.460 & 0.672 & 0.668 & 0.668 & 0.673 & 0.670 & 0.672 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.373 & 0.445 & 0.415 & 0.646 & 0.647 & 0.641 & 0.638 & 0.648 & 0.662 & 1.000 \\
LLaVA-1.5 & 3 & 0.738 & 0.740 & 0.754 & 0.788 & 0.783 & 0.807 & 0.791 & 0.804 & 0.816 & 1.000 \\
LLaVA-1.5 & 4 & 0.847 & 0.858 & 0.852 & 0.891 & 0.886 & 0.879 & 0.873 & 0.868 & 0.868 & 1.000 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.460 & 0.494 & 0.500 & 0.626 & 0.650 & 0.661 & 0.551 & 0.566 & 0.596 & 1.000 \\
LLaVA-NeXT & 3 & 0.724 & 0.745 & 0.770 & 0.825 & 0.838 & 0.848 & 0.813 & 0.791 & 0.822 & 1.000 \\
LLaVA-NeXT & 4 & 0.885 & 0.873 & 0.863 & 0.902 & 0.906 & 0.894 & 0.881 & 0.853 & 0.886 & 1.000 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.005 & 0.338 & 0.356 & 0.095 & 0.421 & 0.433 & 0.451 & 0.432 & 0.451 & 1.000 \\
Qwen2.5-VL & 3 & 0.009 & 0.424 & 0.436 & 0.022 & 0.451 & 0.447 & 0.602 & 0.596 & 0.616 & 1.000 \\
Qwen2.5-VL & 4 & 0.086 & 0.543 & 0.550 & 0.147 & 0.573 & 0.575 & 0.630 & 0.654 & 0.670 & 1.000 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.053 & 0.285 & 0.194 & 0.015 & 0.411 & 0.148 & 0.380 & 0.381 & 0.400 & 1.000 \\
Qwen2-VL & 3 & 0.025 & 0.564 & 0.148 & 0.017 & 0.639 & 0.498 & 0.617 & 0.636 & 0.641 & 1.000 \\
Qwen2-VL & 4 & 0.008 & 0.732 & 0.187 & 0.336 & 0.702 & 0.595 & 0.751 & 0.784 & 0.762 & 1.000 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.073 & 0.119 & 0.115 & 0.518 & 0.529 & 0.548 & 0.580 & 0.592 & 0.597 & 1.000 \\
Gemma-3 & 3 & 0.532 & 0.548 & 0.552 & 0.675 & 0.715 & 0.719 & 0.705 & 0.722 & 0.731 & 1.000 \\
Gemma-3 & 4 & 0.681 & 0.700 & 0.700 & 0.766 & 0.800 & 0.793 & 0.798 & 0.813 & 0.813 & 1.000 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.037 & 0.035 & 0.041 & 0.667 & 0.662 & 0.668 & 0.096 & 0.130 & 0.124 & 1.000 \\
Gemma-4 & 3 & 0.393 & 0.393 & 0.402 & 0.762 & 0.791 & 0.771 & 0.471 & 0.483 & 0.471 & 1.000 \\
Gemma-4 & 4 & 0.600 & 0.600 & 0.613 & 0.834 & 0.819 & 0.809 & 0.613 & 0.619 & 0.630 & 1.000 \\
\addlinespace[2pt]
Pixtral & 2 & 0.262 & 0.286 & 0.300 & 0.616 & 0.677 & 0.681 & 0.578 & 0.587 & 0.594 & 1.000 \\
Pixtral & 3 & 0.763 & 0.788 & 0.762 & 0.820 & 0.855 & 0.831 & 0.810 & 0.778 & 0.803 & 1.000 \\
Pixtral & 4 & 0.853 & 0.861 & 0.884 & 0.892 & 0.897 & 0.910 & 0.869 & 0.883 & 0.898 & 1.000 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.071 & 0.339 & 0.347 & 0.099 & 0.397 & 0.398 & 0.491 & 0.506 & 0.517 & 1.000 \\
InternVL3 & 3 & 0.045 & 0.469 & 0.463 & 0.104 & 0.504 & 0.506 & 0.672 & 0.680 & 0.681 & 1.000 \\
InternVL3 & 4 & 0.134 & 0.532 & 0.525 & 0.279 & 0.539 & 0.527 & 0.736 & 0.734 & 0.756 & 1.000 \\
\midrule
Mean & 2 & 0.167 & 0.293 & 0.284 & 0.410 & 0.549 & 0.522 & 0.471 & 0.480 & 0.493 & 1.000 \\
Mean & 3 & 0.404 & 0.584 & 0.536 & 0.502 & 0.697 & 0.678 & 0.685 & 0.686 & 0.698 & 1.000 \\
Mean & 4 & 0.512 & 0.712 & 0.647 & 0.631 & 0.765 & 0.748 & 0.769 & 0.776 & 0.785 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.514 & 0.561 & 0.541 & 0.639 & 0.639 & 0.638 & 0.639 & 0.636 & 0.643 & 0.644 \\
LLaVA-1.5 & 3 & 0.641 & 0.639 & 0.643 & 0.643 & 0.644 & 0.642 & 0.645 & 0.645 & 0.644 & 0.644 \\
LLaVA-1.5 & 4 & 0.644 & 0.644 & 0.644 & 0.646 & 0.645 & 0.646 & 0.643 & 0.645 & 0.645 & 0.644 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.620 & 0.626 & 0.645 & 0.663 & 0.666 & 0.665 & 0.656 & 0.659 & 0.662 & 0.666 \\
LLaVA-NeXT & 3 & 0.666 & 0.668 & 0.668 & 0.668 & 0.668 & 0.666 & 0.667 & 0.667 & 0.666 & 0.666 \\
LLaVA-NeXT & 4 & 0.668 & 0.666 & 0.666 & 0.666 & 0.669 & 0.669 & 0.668 & 0.665 & 0.667 & 0.666 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.373 & 0.620 & 0.639 & 0.400 & 0.618 & 0.626 & 0.781 & 0.781 & 0.786 & 0.793 \\
Qwen2.5-VL & 3 & 0.369 & 0.739 & 0.740 & 0.375 & 0.758 & 0.754 & 0.793 & 0.795 & 0.797 & 0.793 \\
Qwen2.5-VL & 4 & 0.415 & 0.764 & 0.767 & 0.569 & 0.764 & 0.762 & 0.793 & 0.794 & 0.793 & 0.793 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.361 & 0.489 & 0.491 & 0.364 & 0.600 & 0.588 & 0.718 & 0.718 & 0.719 & 0.737 \\
Qwen2-VL & 3 & 0.361 & 0.661 & 0.661 & 0.498 & 0.713 & 0.698 & 0.734 & 0.732 & 0.732 & 0.737 \\
Qwen2-VL & 4 & 0.366 & 0.629 & 0.617 & 0.528 & 0.725 & 0.722 & 0.734 & 0.734 & 0.731 & 0.737 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.370 & 0.371 & 0.373 & 0.700 & 0.719 & 0.723 & 0.737 & 0.741 & 0.735 & 0.757 \\
Gemma-3 & 3 & 0.656 & 0.677 & 0.676 & 0.754 & 0.757 & 0.759 & 0.757 & 0.761 & 0.761 & 0.757 \\
Gemma-3 & 4 & 0.754 & 0.758 & 0.758 & 0.757 & 0.759 & 0.760 & 0.758 & 0.759 & 0.757 & 0.757 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.373 & 0.358 & 0.374 & 0.783 & 0.786 & 0.783 & 0.439 & 0.443 & 0.444 & 0.786 \\
Gemma-4 & 3 & 0.707 & 0.712 & 0.713 & 0.784 & 0.785 & 0.785 & 0.750 & 0.754 & 0.755 & 0.786 \\
Gemma-4 & 4 & 0.770 & 0.774 & 0.776 & 0.786 & 0.788 & 0.787 & 0.777 & 0.782 & 0.783 & 0.786 \\
\addlinespace[2pt]
Pixtral & 2 & 0.537 & 0.580 & 0.608 & 0.761 & 0.761 & 0.768 & 0.746 & 0.751 & 0.759 & 0.773 \\
Pixtral & 3 & 0.765 & 0.768 & 0.767 & 0.769 & 0.773 & 0.770 & 0.770 & 0.771 & 0.773 & 0.773 \\
Pixtral & 4 & 0.772 & 0.773 & 0.773 & 0.773 & 0.770 & 0.772 & 0.772 & 0.772 & 0.772 & 0.773 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.369 & 0.663 & 0.670 & 0.415 & 0.751 & 0.765 & 0.803 & 0.802 & 0.811 & 0.823 \\
InternVL3 & 3 & 0.374 & 0.799 & 0.799 & 0.498 & 0.816 & 0.816 & 0.820 & 0.826 & 0.825 & 0.823 \\
InternVL3 & 4 & 0.413 & 0.820 & 0.818 & 0.682 & 0.817 & 0.816 & 0.822 & 0.823 & 0.822 & 0.823 \\
\midrule
Mean & 2 & 0.439 & 0.533 & 0.542 & 0.591 & 0.692 & 0.694 & 0.690 & 0.691 & 0.695 & 0.747 \\
Mean & 3 & 0.567 & 0.708 & 0.708 & 0.624 & 0.739 & 0.736 & 0.742 & 0.744 & 0.744 & 0.747 \\
Mean & 4 & 0.600 & 0.728 & 0.727 & 0.676 & 0.742 & 0.742 & 0.746 & 0.747 & 0.746 & 0.747 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.303 & 0.332 & 0.325 & 0.443 & 0.428 & 0.437 & 0.460 & 0.430 & 0.447 & 0.453 \\
LLaVA-1.5 & 3 & 0.433 & 0.438 & 0.432 & 0.455 & 0.460 & 0.468 & 0.462 & 0.452 & 0.467 & 0.453 \\
LLaVA-1.5 & 4 & 0.440 & 0.432 & 0.435 & 0.448 & 0.448 & 0.445 & 0.433 & 0.442 & 0.450 & 0.453 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.522 & 0.483 & 0.512 & 0.540 & 0.515 & 0.538 & 0.553 & 0.547 & 0.532 & 0.553 \\
LLaVA-NeXT & 3 & 0.553 & 0.552 & 0.533 & 0.558 & 0.560 & 0.555 & 0.558 & 0.533 & 0.550 & 0.553 \\
LLaVA-NeXT & 4 & 0.560 & 0.565 & 0.560 & 0.558 & 0.558 & 0.548 & 0.558 & 0.557 & 0.558 & 0.553 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.007 & 0.207 & 0.265 & 0.038 & 0.355 & 0.382 & 0.738 & 0.732 & 0.698 & 0.770 \\
Qwen2.5-VL & 3 & 0.002 & 0.532 & 0.547 & 0.000 & 0.595 & 0.590 & 0.772 & 0.757 & 0.765 & 0.770 \\
Qwen2.5-VL & 4 & 0.017 & 0.633 & 0.598 & 0.062 & 0.675 & 0.687 & 0.760 & 0.778 & 0.772 & 0.770 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.045 & 0.232 & 0.205 & 0.083 & 0.495 & 0.445 & 0.720 & 0.695 & 0.712 & 0.792 \\
Qwen2-VL & 3 & 0.013 & 0.755 & 0.718 & 0.210 & 0.765 & 0.753 & 0.765 & 0.772 & 0.782 & 0.792 \\
Qwen2-VL & 4 & 0.047 & 0.575 & 0.475 & 0.073 & 0.755 & 0.765 & 0.782 & 0.785 & 0.793 & 0.792 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.008 & 0.017 & 0.023 & 0.623 & 0.575 & 0.603 & 0.697 & 0.680 & 0.667 & 0.740 \\
Gemma-3 & 3 & 0.545 & 0.602 & 0.608 & 0.727 & 0.717 & 0.722 & 0.760 & 0.733 & 0.733 & 0.740 \\
Gemma-3 & 4 & 0.743 & 0.702 & 0.702 & 0.738 & 0.728 & 0.737 & 0.727 & 0.725 & 0.723 & 0.740 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.002 & 0.005 & 0.005 & 0.652 & 0.647 & 0.648 & 0.008 & 0.010 & 0.013 & 0.673 \\
Gemma-4 & 3 & 0.292 & 0.362 & 0.350 & 0.668 & 0.672 & 0.660 & 0.532 & 0.513 & 0.562 & 0.673 \\
Gemma-4 & 4 & 0.665 & 0.672 & 0.657 & 0.675 & 0.682 & 0.682 & 0.683 & 0.657 & 0.658 & 0.673 \\
\addlinespace[2pt]
Pixtral & 2 & 0.250 & 0.352 & 0.347 & 0.718 & 0.715 & 0.717 & 0.678 & 0.653 & 0.668 & 0.723 \\
Pixtral & 3 & 0.725 & 0.728 & 0.722 & 0.710 & 0.722 & 0.720 & 0.725 & 0.705 & 0.715 & 0.723 \\
Pixtral & 4 & 0.727 & 0.728 & 0.722 & 0.723 & 0.722 & 0.728 & 0.715 & 0.723 & 0.727 & 0.723 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.028 & 0.420 & 0.450 & 0.093 & 0.578 & 0.572 & 0.627 & 0.612 & 0.643 & 0.673 \\
InternVL3 & 3 & 0.042 & 0.665 & 0.668 & 0.185 & 0.637 & 0.657 & 0.682 & 0.665 & 0.663 & 0.673 \\
InternVL3 & 4 & 0.040 & 0.672 & 0.680 & 0.400 & 0.653 & 0.653 & 0.682 & 0.680 & 0.682 & 0.673 \\
\midrule
Mean & 2 & 0.146 & 0.256 & 0.267 & 0.399 & 0.539 & 0.543 & 0.560 & 0.545 & 0.548 & 0.672 \\
Mean & 3 & 0.326 & 0.579 & 0.572 & 0.439 & 0.641 & 0.641 & 0.657 & 0.641 & 0.655 & 0.672 \\
Mean & 4 & 0.405 & 0.622 & 0.604 & 0.460 & 0.653 & 0.656 & 0.668 & 0.668 & 0.670 & 0.672 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.373 & 0.457 & 0.430 & 0.646 & 0.647 & 0.659 & 0.638 & 0.642 & 0.653 & 1.000 \\
LLaVA-1.5 & 3 & 0.738 & 0.735 & 0.748 & 0.788 & 0.813 & 0.815 & 0.791 & 0.801 & 0.796 & 1.000 \\
LLaVA-1.5 & 4 & 0.847 & 0.836 & 0.838 & 0.891 & 0.874 & 0.892 & 0.873 & 0.862 & 0.888 & 1.000 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.460 & 0.493 & 0.495 & 0.626 & 0.637 & 0.667 & 0.551 & 0.571 & 0.584 & 1.000 \\
LLaVA-NeXT & 3 & 0.724 & 0.753 & 0.743 & 0.825 & 0.853 & 0.844 & 0.813 & 0.800 & 0.812 & 1.000 \\
LLaVA-NeXT & 4 & 0.885 & 0.860 & 0.866 & 0.902 & 0.888 & 0.882 & 0.881 & 0.878 & 0.857 & 1.000 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.005 & 0.297 & 0.298 & 0.095 & 0.287 & 0.280 & 0.451 & 0.445 & 0.449 & 1.000 \\
Qwen2.5-VL & 3 & 0.009 & 0.341 & 0.341 & 0.022 & 0.357 & 0.358 & 0.602 & 0.631 & 0.599 & 1.000 \\
Qwen2.5-VL & 4 & 0.086 & 0.418 & 0.420 & 0.147 & 0.404 & 0.416 & 0.630 & 0.670 & 0.641 & 1.000 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.053 & 0.203 & 0.162 & 0.015 & 0.154 & 0.117 & 0.380 & 0.386 & 0.413 & 1.000 \\
Qwen2-VL & 3 & 0.025 & 0.144 & 0.145 & 0.017 & 0.497 & 0.383 & 0.617 & 0.624 & 0.649 & 1.000 \\
Qwen2-VL & 4 & 0.008 & 0.188 & 0.175 & 0.336 & 0.590 & 0.562 & 0.751 & 0.771 & 0.757 & 1.000 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.073 & 0.105 & 0.108 & 0.518 & 0.539 & 0.535 & 0.580 & 0.589 & 0.601 & 1.000 \\
Gemma-3 & 3 & 0.532 & 0.551 & 0.553 & 0.675 & 0.706 & 0.721 & 0.705 & 0.736 & 0.733 & 1.000 \\
Gemma-3 & 4 & 0.681 & 0.700 & 0.690 & 0.766 & 0.798 & 0.789 & 0.798 & 0.808 & 0.811 & 1.000 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.037 & 0.037 & 0.047 & 0.667 & 0.658 & 0.651 & 0.096 & 0.120 & 0.133 & 1.000 \\
Gemma-4 & 3 & 0.393 & 0.391 & 0.394 & 0.762 & 0.777 & 0.780 & 0.471 & 0.470 & 0.473 & 1.000 \\
Gemma-4 & 4 & 0.600 & 0.626 & 0.607 & 0.834 & 0.810 & 0.825 & 0.613 & 0.619 & 0.630 & 1.000 \\
\addlinespace[2pt]
Pixtral & 2 & 0.262 & 0.278 & 0.285 & 0.616 & 0.685 & 0.675 & 0.578 & 0.589 & 0.598 & 1.000 \\
Pixtral & 3 & 0.763 & 0.775 & 0.758 & 0.820 & 0.839 & 0.840 & 0.810 & 0.791 & 0.785 & 1.000 \\
Pixtral & 4 & 0.853 & 0.877 & 0.876 & 0.892 & 0.902 & 0.913 & 0.869 & 0.883 & 0.880 & 1.000 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.071 & 0.353 & 0.346 & 0.099 & 0.403 & 0.390 & 0.491 & 0.499 & 0.509 & 1.000 \\
InternVL3 & 3 & 0.045 & 0.490 & 0.469 & 0.104 & 0.504 & 0.524 & 0.672 & 0.672 & 0.682 & 1.000 \\
InternVL3 & 4 & 0.134 & 0.534 & 0.511 & 0.279 & 0.522 & 0.535 & 0.736 & 0.746 & 0.752 & 1.000 \\
\midrule
Mean & 2 & 0.167 & 0.278 & 0.271 & 0.410 & 0.501 & 0.497 & 0.471 & 0.480 & 0.493 & 1.000 \\
Mean & 3 & 0.404 & 0.523 & 0.519 & 0.502 & 0.668 & 0.658 & 0.685 & 0.691 & 0.691 & 1.000 \\
Mean & 4 & 0.512 & 0.630 & 0.623 & 0.631 & 0.724 & 0.727 & 0.769 & 0.780 & 0.777 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.515 & 0.549 & 0.566 & 0.637 & 0.631 & 0.640 & 0.638 & 0.634 & 0.641 & 0.643 \\
LLaVA-1.5 & 3 & 0.640 & 0.642 & 0.645 & 0.642 & 0.641 & 0.642 & 0.644 & 0.643 & 0.643 & 0.643 \\
LLaVA-1.5 & 4 & 0.643 & 0.642 & 0.645 & 0.644 & 0.642 & 0.644 & 0.642 & 0.643 & 0.643 & 0.643 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.618 & 0.644 & 0.653 & 0.663 & 0.666 & 0.668 & 0.656 & 0.661 & 0.666 & 0.666 \\
LLaVA-NeXT & 3 & 0.667 & 0.671 & 0.671 & 0.668 & 0.667 & 0.665 & 0.666 & 0.666 & 0.666 & 0.666 \\
LLaVA-NeXT & 4 & 0.667 & 0.666 & 0.665 & 0.665 & 0.667 & 0.667 & 0.667 & 0.667 & 0.665 & 0.666 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.375 & 0.718 & 0.733 & 0.400 & 0.773 & 0.779 & 0.782 & 0.781 & 0.786 & 0.792 \\
Qwen2.5-VL & 3 & 0.369 & 0.782 & 0.782 & 0.376 & 0.793 & 0.793 & 0.793 & 0.792 & 0.793 & 0.792 \\
Qwen2.5-VL & 4 & 0.417 & 0.794 & 0.794 & 0.569 & 0.791 & 0.792 & 0.793 & 0.794 & 0.795 & 0.792 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.361 & 0.584 & 0.494 & 0.365 & 0.701 & 0.603 & 0.719 & 0.717 & 0.724 & 0.737 \\
Qwen2-VL & 3 & 0.361 & 0.728 & 0.662 & 0.497 & 0.731 & 0.710 & 0.734 & 0.733 & 0.732 & 0.737 \\
Qwen2-VL & 4 & 0.366 & 0.733 & 0.630 & 0.528 & 0.735 & 0.726 & 0.734 & 0.736 & 0.734 & 0.737 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.371 & 0.374 & 0.370 & 0.701 & 0.722 & 0.731 & 0.738 & 0.744 & 0.753 & 0.758 \\
Gemma-3 & 3 & 0.656 & 0.678 & 0.697 & 0.755 & 0.757 & 0.757 & 0.757 & 0.759 & 0.761 & 0.758 \\
Gemma-3 & 4 & 0.754 & 0.758 & 0.754 & 0.757 & 0.758 & 0.760 & 0.758 & 0.759 & 0.758 & 0.758 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.373 & 0.370 & 0.358 & 0.784 & 0.785 & 0.786 & 0.436 & 0.439 & 0.444 & 0.787 \\
Gemma-4 & 3 & 0.708 & 0.714 & 0.710 & 0.785 & 0.784 & 0.787 & 0.750 & 0.760 & 0.756 & 0.787 \\
Gemma-4 & 4 & 0.771 & 0.775 & 0.776 & 0.787 & 0.786 & 0.786 & 0.779 & 0.780 & 0.778 & 0.787 \\
\addlinespace[2pt]
Pixtral & 2 & 0.537 & 0.613 & 0.631 & 0.762 & 0.764 & 0.772 & 0.747 & 0.753 & 0.760 & 0.773 \\
Pixtral & 3 & 0.765 & 0.769 & 0.766 & 0.770 & 0.772 & 0.771 & 0.771 & 0.770 & 0.773 & 0.773 \\
Pixtral & 4 & 0.772 & 0.772 & 0.773 & 0.773 & 0.773 & 0.773 & 0.772 & 0.771 & 0.772 & 0.773 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.369 & 0.647 & 0.671 & 0.415 & 0.753 & 0.759 & 0.803 & 0.806 & 0.809 & 0.823 \\
InternVL3 & 3 & 0.373 & 0.798 & 0.804 & 0.496 & 0.819 & 0.818 & 0.821 & 0.822 & 0.823 & 0.823 \\
InternVL3 & 4 & 0.410 & 0.818 & 0.820 & 0.682 & 0.818 & 0.819 & 0.823 & 0.826 & 0.825 & 0.823 \\
\midrule
Mean & 2 & 0.440 & 0.562 & 0.559 & 0.591 & 0.724 & 0.717 & 0.690 & 0.692 & 0.698 & 0.747 \\
Mean & 3 & 0.567 & 0.723 & 0.717 & 0.623 & 0.746 & 0.743 & 0.742 & 0.743 & 0.743 & 0.747 \\
Mean & 4 & 0.600 & 0.745 & 0.732 & 0.676 & 0.746 & 0.746 & 0.746 & 0.747 & 0.746 & 0.747 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.303 & 0.352 & 0.362 & 0.443 & 0.443 & 0.440 & 0.460 & 0.440 & 0.440 & 0.453 \\
LLaVA-1.5 & 3 & 0.433 & 0.423 & 0.430 & 0.455 & 0.452 & 0.442 & 0.462 & 0.438 & 0.465 & 0.453 \\
LLaVA-1.5 & 4 & 0.440 & 0.433 & 0.440 & 0.448 & 0.450 & 0.448 & 0.433 & 0.445 & 0.435 & 0.453 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.522 & 0.545 & 0.522 & 0.540 & 0.525 & 0.550 & 0.553 & 0.555 & 0.543 & 0.553 \\
LLaVA-NeXT & 3 & 0.553 & 0.542 & 0.523 & 0.558 & 0.555 & 0.533 & 0.558 & 0.538 & 0.553 & 0.553 \\
LLaVA-NeXT & 4 & 0.560 & 0.555 & 0.555 & 0.558 & 0.558 & 0.555 & 0.558 & 0.547 & 0.550 & 0.553 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.007 & 0.623 & 0.680 & 0.038 & 0.783 & 0.755 & 0.738 & 0.700 & 0.727 & 0.770 \\
Qwen2.5-VL & 3 & 0.002 & 0.745 & 0.747 & 0.000 & 0.782 & 0.760 & 0.772 & 0.763 & 0.772 & 0.770 \\
Qwen2.5-VL & 4 & 0.017 & 0.767 & 0.750 & 0.062 & 0.773 & 0.778 & 0.760 & 0.772 & 0.775 & 0.770 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.045 & 0.433 & 0.230 & 0.083 & 0.690 & 0.502 & 0.720 & 0.725 & 0.715 & 0.792 \\
Qwen2-VL & 3 & 0.013 & 0.763 & 0.755 & 0.210 & 0.773 & 0.763 & 0.765 & 0.782 & 0.772 & 0.792 \\
Qwen2-VL & 4 & 0.047 & 0.785 & 0.577 & 0.073 & 0.778 & 0.762 & 0.782 & 0.787 & 0.787 & 0.792 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.008 & 0.012 & 0.025 & 0.623 & 0.563 & 0.637 & 0.697 & 0.698 & 0.717 & 0.740 \\
Gemma-3 & 3 & 0.545 & 0.622 & 0.630 & 0.727 & 0.720 & 0.743 & 0.760 & 0.707 & 0.733 & 0.740 \\
Gemma-3 & 4 & 0.743 & 0.700 & 0.733 & 0.738 & 0.743 & 0.737 & 0.727 & 0.725 & 0.732 & 0.740 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.002 & 0.002 & 0.005 & 0.652 & 0.663 & 0.643 & 0.008 & 0.023 & 0.013 & 0.673 \\
Gemma-4 & 3 & 0.292 & 0.347 & 0.315 & 0.668 & 0.657 & 0.665 & 0.532 & 0.548 & 0.532 & 0.673 \\
Gemma-4 & 4 & 0.665 & 0.655 & 0.677 & 0.675 & 0.680 & 0.672 & 0.683 & 0.675 & 0.640 & 0.673 \\
\addlinespace[2pt]
Pixtral & 2 & 0.250 & 0.397 & 0.350 & 0.718 & 0.703 & 0.695 & 0.678 & 0.675 & 0.690 & 0.723 \\
Pixtral & 3 & 0.725 & 0.745 & 0.723 & 0.710 & 0.727 & 0.718 & 0.725 & 0.713 & 0.725 & 0.723 \\
Pixtral & 4 & 0.727 & 0.730 & 0.727 & 0.723 & 0.725 & 0.722 & 0.715 & 0.723 & 0.723 & 0.723 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.028 & 0.410 & 0.442 & 0.093 & 0.565 & 0.558 & 0.627 & 0.627 & 0.635 & 0.673 \\
InternVL3 & 3 & 0.042 & 0.652 & 0.653 & 0.185 & 0.647 & 0.655 & 0.682 & 0.680 & 0.688 & 0.673 \\
InternVL3 & 4 & 0.040 & 0.660 & 0.683 & 0.400 & 0.653 & 0.640 & 0.682 & 0.683 & 0.690 & 0.673 \\
\midrule
Mean & 2 & 0.146 & 0.347 & 0.327 & 0.399 & 0.617 & 0.598 & 0.560 & 0.555 & 0.560 & 0.672 \\
Mean & 3 & 0.326 & 0.605 & 0.597 & 0.439 & 0.664 & 0.660 & 0.657 & 0.646 & 0.655 & 0.672 \\
Mean & 4 & 0.405 & 0.661 & 0.643 & 0.460 & 0.670 & 0.664 & 0.668 & 0.670 & 0.667 & 0.672 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.373 & 0.446 & 0.458 & 0.646 & 0.646 & 0.652 & 0.638 & 0.641 & 0.644 & 1.000 \\
LLaVA-1.5 & 3 & 0.738 & 0.744 & 0.737 & 0.788 & 0.816 & 0.813 & 0.791 & 0.795 & 0.807 & 1.000 \\
LLaVA-1.5 & 4 & 0.847 & 0.841 & 0.848 & 0.891 & 0.886 & 0.884 & 0.873 & 0.876 & 0.866 & 1.000 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.460 & 0.506 & 0.493 & 0.626 & 0.632 & 0.646 & 0.551 & 0.585 & 0.601 & 1.000 \\
LLaVA-NeXT & 3 & 0.724 & 0.760 & 0.778 & 0.825 & 0.852 & 0.850 & 0.813 & 0.806 & 0.802 & 1.000 \\
LLaVA-NeXT & 4 & 0.885 & 0.873 & 0.872 & 0.902 & 0.890 & 0.905 & 0.881 & 0.875 & 0.860 & 1.000 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.005 & 0.336 & 0.362 & 0.095 & 0.415 & 0.424 & 0.451 & 0.443 & 0.465 & 1.000 \\
Qwen2.5-VL & 3 & 0.009 & 0.435 & 0.432 & 0.022 & 0.444 & 0.454 & 0.602 & 0.599 & 0.626 & 1.000 \\
Qwen2.5-VL & 4 & 0.086 & 0.538 & 0.553 & 0.147 & 0.566 & 0.585 & 0.630 & 0.663 & 0.665 & 1.000 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.053 & 0.292 & 0.194 & 0.015 & 0.403 & 0.144 & 0.380 & 0.393 & 0.398 & 1.000 \\
Qwen2-VL & 3 & 0.025 & 0.573 & 0.148 & 0.017 & 0.650 & 0.503 & 0.617 & 0.650 & 0.635 & 1.000 \\
Qwen2-VL & 4 & 0.008 & 0.742 & 0.187 & 0.336 & 0.718 & 0.593 & 0.751 & 0.784 & 0.775 & 1.000 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.073 & 0.135 & 0.134 & 0.518 & 0.543 & 0.545 & 0.580 & 0.583 & 0.599 & 1.000 \\
Gemma-3 & 3 & 0.532 & 0.555 & 0.556 & 0.675 & 0.708 & 0.705 & 0.705 & 0.714 & 0.735 & 1.000 \\
Gemma-3 & 4 & 0.681 & 0.692 & 0.691 & 0.766 & 0.799 & 0.799 & 0.798 & 0.829 & 0.809 & 1.000 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.037 & 0.043 & 0.039 & 0.667 & 0.662 & 0.664 & 0.096 & 0.129 & 0.110 & 1.000 \\
Gemma-4 & 3 & 0.393 & 0.391 & 0.384 & 0.762 & 0.767 & 0.759 & 0.471 & 0.487 & 0.480 & 1.000 \\
Gemma-4 & 4 & 0.600 & 0.626 & 0.617 & 0.834 & 0.808 & 0.822 & 0.613 & 0.627 & 0.617 & 1.000 \\
\addlinespace[2pt]
Pixtral & 2 & 0.262 & 0.281 & 0.308 & 0.616 & 0.689 & 0.683 & 0.578 & 0.587 & 0.620 & 1.000 \\
Pixtral & 3 & 0.763 & 0.773 & 0.773 & 0.820 & 0.852 & 0.845 & 0.810 & 0.796 & 0.807 & 1.000 \\
Pixtral & 4 & 0.853 & 0.889 & 0.880 & 0.892 & 0.909 & 0.903 & 0.869 & 0.892 & 0.895 & 1.000 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.071 & 0.337 & 0.334 & 0.099 & 0.402 & 0.394 & 0.491 & 0.503 & 0.517 & 1.000 \\
InternVL3 & 3 & 0.045 & 0.445 & 0.471 & 0.104 & 0.505 & 0.502 & 0.672 & 0.689 & 0.685 & 1.000 \\
InternVL3 & 4 & 0.134 & 0.514 & 0.551 & 0.279 & 0.537 & 0.523 & 0.736 & 0.744 & 0.737 & 1.000 \\
\midrule
Mean & 2 & 0.167 & 0.297 & 0.290 & 0.410 & 0.549 & 0.519 & 0.471 & 0.483 & 0.494 & 1.000 \\
Mean & 3 & 0.404 & 0.585 & 0.535 & 0.502 & 0.699 & 0.679 & 0.685 & 0.692 & 0.697 & 1.000 \\
Mean & 4 & 0.512 & 0.714 & 0.650 & 0.631 & 0.764 & 0.752 & 0.769 & 0.786 & 0.778 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.514 & 0.560 & 0.547 & 0.639 & 0.637 & 0.640 & 0.639 & 0.635 & 0.640 & 0.644 \\
LLaVA-1.5 & 3 & 0.641 & 0.644 & 0.643 & 0.643 & 0.645 & 0.644 & 0.645 & 0.646 & 0.645 & 0.644 \\
LLaVA-1.5 & 4 & 0.644 & 0.644 & 0.646 & 0.646 & 0.647 & 0.646 & 0.643 & 0.646 & 0.645 & 0.644 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.620 & 0.622 & 0.649 & 0.663 & 0.670 & 0.662 & 0.656 & 0.659 & 0.664 & 0.666 \\
LLaVA-NeXT & 3 & 0.666 & 0.670 & 0.669 & 0.668 & 0.666 & 0.664 & 0.667 & 0.667 & 0.665 & 0.666 \\
LLaVA-NeXT & 4 & 0.668 & 0.665 & 0.667 & 0.666 & 0.668 & 0.667 & 0.668 & 0.666 & 0.665 & 0.666 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.373 & 0.616 & 0.651 & 0.400 & 0.619 & 0.621 & 0.781 & 0.780 & 0.785 & 0.793 \\
Qwen2.5-VL & 3 & 0.369 & 0.739 & 0.738 & 0.375 & 0.757 & 0.756 & 0.793 & 0.794 & 0.794 & 0.793 \\
Qwen2.5-VL & 4 & 0.415 & 0.764 & 0.767 & 0.569 & 0.765 & 0.764 & 0.793 & 0.792 & 0.793 & 0.793 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.361 & 0.487 & 0.502 & 0.364 & 0.601 & 0.606 & 0.718 & 0.717 & 0.718 & 0.737 \\
Qwen2-VL & 3 & 0.361 & 0.661 & 0.663 & 0.498 & 0.713 & 0.713 & 0.734 & 0.732 & 0.733 & 0.737 \\
Qwen2-VL & 4 & 0.366 & 0.629 & 0.631 & 0.528 & 0.724 & 0.724 & 0.734 & 0.736 & 0.734 & 0.737 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.370 & 0.367 & 0.368 & 0.700 & 0.714 & 0.719 & 0.737 & 0.741 & 0.749 & 0.757 \\
Gemma-3 & 3 & 0.656 & 0.682 & 0.686 & 0.754 & 0.756 & 0.756 & 0.757 & 0.760 & 0.758 & 0.757 \\
Gemma-3 & 4 & 0.754 & 0.759 & 0.760 & 0.757 & 0.758 & 0.759 & 0.758 & 0.757 & 0.759 & 0.757 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.373 & 0.359 & 0.374 & 0.783 & 0.786 & 0.783 & 0.439 & 0.456 & 0.455 & 0.786 \\
Gemma-4 & 3 & 0.707 & 0.717 & 0.708 & 0.784 & 0.785 & 0.784 & 0.750 & 0.756 & 0.757 & 0.786 \\
Gemma-4 & 4 & 0.770 & 0.775 & 0.774 & 0.786 & 0.788 & 0.787 & 0.777 & 0.779 & 0.779 & 0.786 \\
\addlinespace[2pt]
Pixtral & 2 & 0.537 & 0.622 & 0.620 & 0.761 & 0.765 & 0.766 & 0.746 & 0.753 & 0.758 & 0.773 \\
Pixtral & 3 & 0.765 & 0.769 & 0.768 & 0.769 & 0.771 & 0.773 & 0.770 & 0.772 & 0.773 & 0.773 \\
Pixtral & 4 & 0.772 & 0.771 & 0.773 & 0.773 & 0.773 & 0.772 & 0.772 & 0.771 & 0.772 & 0.773 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.369 & 0.697 & 0.691 & 0.415 & 0.779 & 0.767 & 0.803 & 0.802 & 0.813 & 0.823 \\
InternVL3 & 3 & 0.374 & 0.807 & 0.799 & 0.498 & 0.820 & 0.815 & 0.820 & 0.823 & 0.821 & 0.823 \\
InternVL3 & 4 & 0.413 & 0.825 & 0.820 & 0.682 & 0.825 & 0.817 & 0.822 & 0.824 & 0.823 & 0.823 \\
\midrule
Mean & 2 & 0.439 & 0.541 & 0.550 & 0.591 & 0.696 & 0.696 & 0.690 & 0.693 & 0.698 & 0.747 \\
Mean & 3 & 0.567 & 0.711 & 0.709 & 0.624 & 0.739 & 0.738 & 0.742 & 0.744 & 0.743 & 0.747 \\
Mean & 4 & 0.600 & 0.729 & 0.730 & 0.676 & 0.743 & 0.742 & 0.746 & 0.746 & 0.746 & 0.747 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.303 & 0.355 & 0.308 & 0.443 & 0.427 & 0.433 & 0.460 & 0.415 & 0.402 & 0.453 \\
LLaVA-1.5 & 3 & 0.433 & 0.427 & 0.445 & 0.455 & 0.445 & 0.442 & 0.462 & 0.460 & 0.468 & 0.453 \\
LLaVA-1.5 & 4 & 0.440 & 0.430 & 0.428 & 0.448 & 0.448 & 0.445 & 0.433 & 0.450 & 0.445 & 0.453 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.522 & 0.512 & 0.503 & 0.540 & 0.545 & 0.548 & 0.553 & 0.510 & 0.543 & 0.553 \\
LLaVA-NeXT & 3 & 0.553 & 0.532 & 0.565 & 0.558 & 0.538 & 0.542 & 0.558 & 0.550 & 0.553 & 0.553 \\
LLaVA-NeXT & 4 & 0.560 & 0.550 & 0.555 & 0.558 & 0.547 & 0.558 & 0.558 & 0.552 & 0.555 & 0.553 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.007 & 0.210 & 0.310 & 0.038 & 0.383 & 0.387 & 0.738 & 0.682 & 0.745 & 0.770 \\
Qwen2.5-VL & 3 & 0.002 & 0.580 & 0.538 & 0.000 & 0.613 & 0.595 & 0.772 & 0.738 & 0.767 & 0.770 \\
Qwen2.5-VL & 4 & 0.017 & 0.645 & 0.602 & 0.062 & 0.680 & 0.687 & 0.760 & 0.767 & 0.780 & 0.770 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.045 & 0.265 & 0.205 & 0.083 & 0.497 & 0.477 & 0.720 & 0.723 & 0.717 & 0.792 \\
Qwen2-VL & 3 & 0.013 & 0.750 & 0.762 & 0.210 & 0.763 & 0.760 & 0.765 & 0.792 & 0.778 & 0.792 \\
Qwen2-VL & 4 & 0.047 & 0.575 & 0.573 & 0.073 & 0.755 & 0.753 & 0.782 & 0.785 & 0.783 & 0.792 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.008 & 0.025 & 0.015 & 0.623 & 0.613 & 0.585 & 0.697 & 0.665 & 0.687 & 0.740 \\
Gemma-3 & 3 & 0.545 & 0.608 & 0.555 & 0.727 & 0.725 & 0.732 & 0.760 & 0.725 & 0.740 & 0.740 \\
Gemma-3 & 4 & 0.743 & 0.727 & 0.725 & 0.738 & 0.715 & 0.738 & 0.727 & 0.742 & 0.733 & 0.740 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.002 & 0.007 & 0.000 & 0.652 & 0.638 & 0.642 & 0.008 & 0.005 & 0.005 & 0.673 \\
Gemma-4 & 3 & 0.292 & 0.338 & 0.368 & 0.668 & 0.663 & 0.675 & 0.532 & 0.552 & 0.543 & 0.673 \\
Gemma-4 & 4 & 0.665 & 0.672 & 0.653 & 0.675 & 0.683 & 0.678 & 0.683 & 0.670 & 0.667 & 0.673 \\
\addlinespace[2pt]
Pixtral & 2 & 0.250 & 0.433 & 0.405 & 0.718 & 0.688 & 0.722 & 0.678 & 0.702 & 0.687 & 0.723 \\
Pixtral & 3 & 0.725 & 0.725 & 0.738 & 0.710 & 0.720 & 0.717 & 0.725 & 0.723 & 0.723 & 0.723 \\
Pixtral & 4 & 0.727 & 0.718 & 0.722 & 0.723 & 0.725 & 0.723 & 0.715 & 0.722 & 0.725 & 0.723 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.028 & 0.518 & 0.480 & 0.093 & 0.633 & 0.570 & 0.627 & 0.650 & 0.632 & 0.673 \\
InternVL3 & 3 & 0.042 & 0.687 & 0.660 & 0.185 & 0.645 & 0.652 & 0.682 & 0.672 & 0.702 & 0.673 \\
InternVL3 & 4 & 0.040 & 0.688 & 0.665 & 0.400 & 0.675 & 0.660 & 0.682 & 0.690 & 0.682 & 0.673 \\
\midrule
Mean & 2 & 0.146 & 0.291 & 0.278 & 0.399 & 0.553 & 0.546 & 0.560 & 0.544 & 0.552 & 0.672 \\
Mean & 3 & 0.326 & 0.581 & 0.579 & 0.439 & 0.639 & 0.639 & 0.657 & 0.652 & 0.659 & 0.672 \\
Mean & 4 & 0.405 & 0.626 & 0.615 & 0.460 & 0.654 & 0.655 & 0.668 & 0.672 & 0.671 & 0.672 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.373 & 0.476 & 0.435 & 0.646 & 0.632 & 0.653 & 0.638 & 0.641 & 0.652 & 1.000 \\
LLaVA-1.5 & 3 & 0.738 & 0.735 & 0.757 & 0.788 & 0.796 & 0.809 & 0.791 & 0.791 & 0.795 & 1.000 \\
LLaVA-1.5 & 4 & 0.847 & 0.827 & 0.831 & 0.891 & 0.883 & 0.893 & 0.873 & 0.885 & 0.873 & 1.000 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.460 & 0.475 & 0.492 & 0.626 & 0.622 & 0.653 & 0.551 & 0.553 & 0.584 & 1.000 \\
LLaVA-NeXT & 3 & 0.724 & 0.746 & 0.765 & 0.825 & 0.843 & 0.845 & 0.813 & 0.805 & 0.821 & 1.000 \\
LLaVA-NeXT & 4 & 0.885 & 0.871 & 0.882 & 0.902 & 0.888 & 0.898 & 0.881 & 0.873 & 0.881 & 1.000 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.005 & 0.296 & 0.298 & 0.095 & 0.295 & 0.283 & 0.451 & 0.438 & 0.452 & 1.000 \\
Qwen2.5-VL & 3 & 0.009 & 0.363 & 0.349 & 0.022 & 0.390 & 0.367 & 0.602 & 0.613 & 0.610 & 1.000 \\
Qwen2.5-VL & 4 & 0.086 & 0.423 & 0.409 & 0.147 & 0.404 & 0.416 & 0.630 & 0.671 & 0.659 & 1.000 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.053 & 0.200 & 0.210 & 0.015 & 0.145 & 0.165 & 0.380 & 0.372 & 0.411 & 1.000 \\
Qwen2-VL & 3 & 0.025 & 0.147 & 0.146 & 0.017 & 0.494 & 0.494 & 0.617 & 0.625 & 0.640 & 1.000 \\
Qwen2-VL & 4 & 0.008 & 0.187 & 0.194 & 0.336 & 0.588 & 0.596 & 0.751 & 0.767 & 0.766 & 1.000 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.073 & 0.113 & 0.120 & 0.518 & 0.548 & 0.550 & 0.580 & 0.593 & 0.605 & 1.000 \\
Gemma-3 & 3 & 0.532 & 0.564 & 0.557 & 0.675 & 0.708 & 0.720 & 0.705 & 0.724 & 0.712 & 1.000 \\
Gemma-3 & 4 & 0.681 & 0.695 & 0.696 & 0.766 & 0.787 & 0.799 & 0.798 & 0.806 & 0.819 & 1.000 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.037 & 0.039 & 0.045 & 0.667 & 0.652 & 0.654 & 0.096 & 0.138 & 0.128 & 1.000 \\
Gemma-4 & 3 & 0.393 & 0.392 & 0.398 & 0.762 & 0.777 & 0.775 & 0.471 & 0.480 & 0.484 & 1.000 \\
Gemma-4 & 4 & 0.600 & 0.606 & 0.601 & 0.834 & 0.819 & 0.819 & 0.613 & 0.649 & 0.635 & 1.000 \\
\addlinespace[2pt]
Pixtral & 2 & 0.262 & 0.286 & 0.284 & 0.616 & 0.687 & 0.686 & 0.578 & 0.599 & 0.578 & 1.000 \\
Pixtral & 3 & 0.763 & 0.775 & 0.786 & 0.820 & 0.848 & 0.833 & 0.810 & 0.785 & 0.805 & 1.000 \\
Pixtral & 4 & 0.853 & 0.881 & 0.879 & 0.892 & 0.919 & 0.908 & 0.869 & 0.906 & 0.891 & 1.000 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.071 & 0.375 & 0.350 & 0.099 & 0.458 & 0.397 & 0.491 & 0.499 & 0.495 & 1.000 \\
InternVL3 & 3 & 0.045 & 0.493 & 0.470 & 0.104 & 0.556 & 0.512 & 0.672 & 0.690 & 0.686 & 1.000 \\
InternVL3 & 4 & 0.134 & 0.598 & 0.533 & 0.279 & 0.563 & 0.522 & 0.736 & 0.743 & 0.747 & 1.000 \\
\midrule
Mean & 2 & 0.167 & 0.283 & 0.279 & 0.410 & 0.505 & 0.505 & 0.471 & 0.479 & 0.488 & 1.000 \\
Mean & 3 & 0.404 & 0.527 & 0.529 & 0.502 & 0.677 & 0.669 & 0.685 & 0.689 & 0.694 & 1.000 \\
Mean & 4 & 0.512 & 0.636 & 0.628 & 0.631 & 0.731 & 0.731 & 0.769 & 0.788 & 0.784 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.515 & 0.579 & 0.611 & 0.637 & 0.637 & 0.639 & 0.638 & 0.637 & 0.642 & 0.643 \\
LLaVA-1.5 & 3 & 0.640 & 0.642 & 0.645 & 0.642 & 0.645 & 0.643 & 0.644 & 0.642 & 0.645 & 0.643 \\
LLaVA-1.5 & 4 & 0.643 & 0.645 & 0.642 & 0.644 & 0.645 & 0.643 & 0.642 & 0.643 & 0.642 & 0.643 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.618 & 0.658 & 0.669 & 0.663 & 0.667 & 0.667 & 0.656 & 0.666 & 0.668 & 0.666 \\
LLaVA-NeXT & 3 & 0.667 & 0.669 & 0.670 & 0.668 & 0.665 & 0.666 & 0.666 & 0.666 & 0.668 & 0.666 \\
LLaVA-NeXT & 4 & 0.667 & 0.666 & 0.666 & 0.665 & 0.667 & 0.667 & 0.667 & 0.666 & 0.665 & 0.666 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.375 & 0.741 & 0.767 & 0.400 & 0.776 & 0.785 & 0.782 & 0.784 & 0.788 & 0.792 \\
Qwen2.5-VL & 3 & 0.369 & 0.788 & 0.791 & 0.376 & 0.793 & 0.793 & 0.793 & 0.793 & 0.793 & 0.792 \\
Qwen2.5-VL & 4 & 0.417 & 0.791 & 0.792 & 0.569 & 0.793 & 0.793 & 0.793 & 0.794 & 0.795 & 0.792 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.361 & 0.631 & 0.657 & 0.365 & 0.711 & 0.716 & 0.719 & 0.724 & 0.725 & 0.737 \\
Qwen2-VL & 3 & 0.361 & 0.732 & 0.730 & 0.497 & 0.735 & 0.732 & 0.734 & 0.732 & 0.733 & 0.737 \\
Qwen2-VL & 4 & 0.366 & 0.734 & 0.735 & 0.528 & 0.737 & 0.735 & 0.734 & 0.736 & 0.735 & 0.737 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.371 & 0.377 & 0.379 & 0.701 & 0.739 & 0.736 & 0.738 & 0.750 & 0.748 & 0.758 \\
Gemma-3 & 3 & 0.656 & 0.696 & 0.710 & 0.755 & 0.759 & 0.755 & 0.757 & 0.758 & 0.759 & 0.758 \\
Gemma-3 & 4 & 0.754 & 0.756 & 0.760 & 0.757 & 0.758 & 0.759 & 0.758 & 0.759 & 0.759 & 0.758 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.373 & 0.365 & 0.368 & 0.784 & 0.784 & 0.786 & 0.436 & 0.526 & 0.511 & 0.787 \\
Gemma-4 & 3 & 0.708 & 0.721 & 0.716 & 0.785 & 0.788 & 0.788 & 0.750 & 0.762 & 0.761 & 0.787 \\
Gemma-4 & 4 & 0.771 & 0.774 & 0.776 & 0.787 & 0.790 & 0.789 & 0.779 & 0.781 & 0.777 & 0.787 \\
\addlinespace[2pt]
Pixtral & 2 & 0.537 & 0.705 & 0.720 & 0.762 & 0.769 & 0.770 & 0.747 & 0.762 & 0.765 & 0.773 \\
Pixtral & 3 & 0.765 & 0.773 & 0.771 & 0.770 & 0.771 & 0.772 & 0.771 & 0.772 & 0.771 & 0.773 \\
Pixtral & 4 & 0.772 & 0.772 & 0.772 & 0.773 & 0.772 & 0.774 & 0.772 & 0.771 & 0.774 & 0.773 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.369 & 0.747 & 0.749 & 0.415 & 0.801 & 0.775 & 0.803 & 0.817 & 0.814 & 0.823 \\
InternVL3 & 3 & 0.373 & 0.814 & 0.803 & 0.496 & 0.827 & 0.813 & 0.821 & 0.819 & 0.825 & 0.823 \\
InternVL3 & 4 & 0.410 & 0.825 & 0.819 & 0.682 & 0.823 & 0.818 & 0.823 & 0.824 & 0.823 & 0.823 \\
\midrule
Mean & 2 & 0.440 & 0.600 & 0.615 & 0.591 & 0.736 & 0.734 & 0.690 & 0.708 & 0.707 & 0.747 \\
Mean & 3 & 0.567 & 0.729 & 0.729 & 0.623 & 0.748 & 0.745 & 0.742 & 0.743 & 0.744 & 0.747 \\
Mean & 4 & 0.600 & 0.745 & 0.745 & 0.676 & 0.748 & 0.747 & 0.746 & 0.747 & 0.746 & 0.747 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.303 & 0.380 & 0.363 & 0.443 & 0.442 & 0.450 & 0.460 & 0.420 & 0.395 & 0.453 \\
LLaVA-1.5 & 3 & 0.433 & 0.438 & 0.462 & 0.455 & 0.457 & 0.458 & 0.462 & 0.457 & 0.462 & 0.453 \\
LLaVA-1.5 & 4 & 0.440 & 0.453 & 0.438 & 0.448 & 0.453 & 0.443 & 0.433 & 0.442 & 0.447 & 0.453 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.522 & 0.518 & 0.492 & 0.540 & 0.530 & 0.535 & 0.553 & 0.537 & 0.525 & 0.553 \\
LLaVA-NeXT & 3 & 0.553 & 0.557 & 0.542 & 0.558 & 0.555 & 0.552 & 0.558 & 0.567 & 0.563 & 0.553 \\
LLaVA-NeXT & 4 & 0.560 & 0.558 & 0.558 & 0.558 & 0.550 & 0.543 & 0.558 & 0.563 & 0.557 & 0.553 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.007 & 0.730 & 0.752 & 0.038 & 0.737 & 0.752 & 0.738 & 0.690 & 0.742 & 0.770 \\
Qwen2.5-VL & 3 & 0.002 & 0.753 & 0.765 & 0.000 & 0.785 & 0.743 & 0.772 & 0.763 & 0.773 & 0.770 \\
Qwen2.5-VL & 4 & 0.017 & 0.772 & 0.743 & 0.062 & 0.785 & 0.780 & 0.760 & 0.770 & 0.765 & 0.770 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.045 & 0.543 & 0.562 & 0.083 & 0.737 & 0.717 & 0.720 & 0.727 & 0.698 & 0.792 \\
Qwen2-VL & 3 & 0.013 & 0.768 & 0.787 & 0.210 & 0.765 & 0.772 & 0.765 & 0.772 & 0.767 & 0.792 \\
Qwen2-VL & 4 & 0.047 & 0.770 & 0.773 & 0.073 & 0.770 & 0.773 & 0.782 & 0.783 & 0.797 & 0.792 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.008 & 0.025 & 0.050 & 0.623 & 0.632 & 0.660 & 0.697 & 0.665 & 0.710 & 0.740 \\
Gemma-3 & 3 & 0.545 & 0.620 & 0.658 & 0.727 & 0.733 & 0.727 & 0.760 & 0.748 & 0.738 & 0.740 \\
Gemma-3 & 4 & 0.743 & 0.695 & 0.713 & 0.738 & 0.750 & 0.725 & 0.727 & 0.745 & 0.737 & 0.740 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.002 & 0.003 & 0.002 & 0.652 & 0.662 & 0.668 & 0.008 & 0.082 & 0.057 & 0.673 \\
Gemma-4 & 3 & 0.292 & 0.402 & 0.347 & 0.668 & 0.673 & 0.672 & 0.532 & 0.550 & 0.593 & 0.673 \\
Gemma-4 & 4 & 0.665 & 0.655 & 0.675 & 0.675 & 0.683 & 0.683 & 0.683 & 0.658 & 0.662 & 0.673 \\
\addlinespace[2pt]
Pixtral & 2 & 0.250 & 0.493 & 0.505 & 0.718 & 0.700 & 0.727 & 0.678 & 0.697 & 0.712 & 0.723 \\
Pixtral & 3 & 0.725 & 0.732 & 0.727 & 0.710 & 0.723 & 0.712 & 0.725 & 0.718 & 0.732 & 0.723 \\
Pixtral & 4 & 0.727 & 0.725 & 0.723 & 0.723 & 0.723 & 0.725 & 0.715 & 0.717 & 0.717 & 0.723 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.028 & 0.557 & 0.525 & 0.093 & 0.607 & 0.587 & 0.627 & 0.657 & 0.637 & 0.673 \\
InternVL3 & 3 & 0.042 & 0.673 & 0.660 & 0.185 & 0.658 & 0.638 & 0.682 & 0.693 & 0.692 & 0.673 \\
InternVL3 & 4 & 0.040 & 0.678 & 0.662 & 0.400 & 0.680 & 0.648 & 0.682 & 0.687 & 0.692 & 0.673 \\
\midrule
Mean & 2 & 0.146 & 0.406 & 0.406 & 0.399 & 0.631 & 0.637 & 0.560 & 0.559 & 0.560 & 0.672 \\
Mean & 3 & 0.326 & 0.618 & 0.619 & 0.439 & 0.669 & 0.659 & 0.657 & 0.659 & 0.665 & 0.672 \\
Mean & 4 & 0.405 & 0.663 & 0.661 & 0.460 & 0.674 & 0.665 & 0.668 & 0.671 & 0.672 & 0.672 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.373 & 0.511 & 0.545 & 0.646 & 0.668 & 0.722 & 0.638 & 0.644 & 0.693 & 1.000 \\
LLaVA-1.5 & 3 & 0.738 & 0.766 & 0.776 & 0.788 & 0.822 & 0.829 & 0.791 & 0.810 & 0.812 & 1.000 \\
LLaVA-1.5 & 4 & 0.847 & 0.857 & 0.862 & 0.891 & 0.895 & 0.893 & 0.873 & 0.880 & 0.896 & 1.000 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.460 & 0.500 & 0.524 & 0.626 & 0.675 & 0.688 & 0.551 & 0.606 & 0.606 & 1.000 \\
LLaVA-NeXT & 3 & 0.724 & 0.797 & 0.812 & 0.825 & 0.872 & 0.850 & 0.813 & 0.816 & 0.820 & 1.000 \\
LLaVA-NeXT & 4 & 0.885 & 0.880 & 0.883 & 0.902 & 0.900 & 0.910 & 0.881 & 0.875 & 0.881 & 1.000 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.005 & 0.354 & 0.384 & 0.095 & 0.440 & 0.445 & 0.451 & 0.450 & 0.463 & 1.000 \\
Qwen2.5-VL & 3 & 0.009 & 0.508 & 0.462 & 0.022 & 0.564 & 0.457 & 0.602 & 0.605 & 0.619 & 1.000 \\
Qwen2.5-VL & 4 & 0.086 & 0.602 & 0.547 & 0.147 & 0.609 & 0.573 & 0.630 & 0.676 & 0.676 & 1.000 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.053 & 0.317 & 0.333 & 0.015 & 0.436 & 0.474 & 0.380 & 0.404 & 0.422 & 1.000 \\
Qwen2-VL & 3 & 0.025 & 0.583 & 0.592 & 0.017 & 0.677 & 0.680 & 0.617 & 0.657 & 0.675 & 1.000 \\
Qwen2-VL & 4 & 0.008 & 0.744 & 0.757 & 0.336 & 0.720 & 0.722 & 0.751 & 0.811 & 0.807 & 1.000 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.073 & 0.271 & 0.260 & 0.518 & 0.571 & 0.575 & 0.580 & 0.614 & 0.620 & 1.000 \\
Gemma-3 & 3 & 0.532 & 0.576 & 0.590 & 0.675 & 0.735 & 0.738 & 0.705 & 0.754 & 0.764 & 1.000 \\
Gemma-3 & 4 & 0.681 & 0.729 & 0.715 & 0.766 & 0.842 & 0.852 & 0.798 & 0.846 & 0.863 & 1.000 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.037 & 0.056 & 0.052 & 0.667 & 0.683 & 0.685 & 0.096 & 0.196 & 0.199 & 1.000 \\
Gemma-4 & 3 & 0.393 & 0.406 & 0.407 & 0.762 & 0.780 & 0.793 & 0.471 & 0.495 & 0.502 & 1.000 \\
Gemma-4 & 4 & 0.600 & 0.620 & 0.625 & 0.834 & 0.844 & 0.828 & 0.613 & 0.639 & 0.655 & 1.000 \\
\addlinespace[2pt]
Pixtral & 2 & 0.262 & 0.378 & 0.391 & 0.616 & 0.701 & 0.723 & 0.578 & 0.637 & 0.631 & 1.000 \\
Pixtral & 3 & 0.763 & 0.783 & 0.795 & 0.820 & 0.862 & 0.868 & 0.810 & 0.826 & 0.825 & 1.000 \\
Pixtral & 4 & 0.853 & 0.896 & 0.889 & 0.892 & 0.894 & 0.911 & 0.869 & 0.903 & 0.901 & 1.000 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.071 & 0.373 & 0.380 & 0.099 & 0.487 & 0.398 & 0.491 & 0.511 & 0.530 & 1.000 \\
InternVL3 & 3 & 0.045 & 0.520 & 0.471 & 0.104 & 0.644 & 0.514 & 0.672 & 0.697 & 0.693 & 1.000 \\
InternVL3 & 4 & 0.134 & 0.662 & 0.522 & 0.279 & 0.715 & 0.529 & 0.736 & 0.768 & 0.762 & 1.000 \\
\midrule
Mean & 2 & 0.167 & 0.345 & 0.359 & 0.410 & 0.583 & 0.589 & 0.471 & 0.508 & 0.521 & 1.000 \\
Mean & 3 & 0.404 & 0.617 & 0.613 & 0.502 & 0.745 & 0.716 & 0.685 & 0.708 & 0.714 & 1.000 \\
Mean & 4 & 0.512 & 0.749 & 0.725 & 0.631 & 0.802 & 0.777 & 0.769 & 0.800 & 0.805 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.514 & 0.605 & 0.633 & 0.639 & 0.639 & 0.641 & 0.639 & 0.644 & 0.641 & 0.644 \\
LLaVA-1.5 & 3 & 0.641 & 0.643 & 0.643 & 0.643 & 0.646 & 0.642 & 0.645 & 0.645 & 0.646 & 0.644 \\
LLaVA-1.5 & 4 & 0.644 & 0.644 & 0.645 & 0.646 & 0.645 & 0.642 & 0.643 & 0.645 & 0.644 & 0.644 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.620 & 0.645 & 0.668 & 0.663 & 0.662 & 0.668 & 0.656 & 0.661 & 0.666 & 0.666 \\
LLaVA-NeXT & 3 & 0.666 & 0.669 & 0.669 & 0.668 & 0.666 & 0.667 & 0.667 & 0.667 & 0.667 & 0.666 \\
LLaVA-NeXT & 4 & 0.668 & 0.666 & 0.668 & 0.666 & 0.666 & 0.668 & 0.668 & 0.667 & 0.666 & 0.666 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.373 & 0.742 & 0.703 & 0.400 & 0.779 & 0.729 & 0.781 & 0.781 & 0.787 & 0.793 \\
Qwen2.5-VL & 3 & 0.369 & 0.782 & 0.748 & 0.375 & 0.792 & 0.757 & 0.793 & 0.796 & 0.794 & 0.793 \\
Qwen2.5-VL & 4 & 0.415 & 0.794 & 0.764 & 0.569 & 0.793 & 0.763 & 0.793 & 0.794 & 0.792 & 0.793 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.361 & 0.623 & 0.661 & 0.364 & 0.715 & 0.718 & 0.718 & 0.721 & 0.723 & 0.737 \\
Qwen2-VL & 3 & 0.361 & 0.728 & 0.732 & 0.498 & 0.735 & 0.732 & 0.734 & 0.734 & 0.731 & 0.737 \\
Qwen2-VL & 4 & 0.366 & 0.735 & 0.737 & 0.528 & 0.737 & 0.737 & 0.734 & 0.737 & 0.736 & 0.737 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.370 & 0.379 & 0.373 & 0.700 & 0.733 & 0.733 & 0.737 & 0.753 & 0.753 & 0.757 \\
Gemma-3 & 3 & 0.656 & 0.702 & 0.707 & 0.754 & 0.756 & 0.760 & 0.757 & 0.755 & 0.758 & 0.757 \\
Gemma-3 & 4 & 0.754 & 0.757 & 0.757 & 0.757 & 0.759 & 0.757 & 0.758 & 0.757 & 0.758 & 0.757 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.373 & 0.374 & 0.372 & 0.783 & 0.781 & 0.788 & 0.439 & 0.504 & 0.494 & 0.786 \\
Gemma-4 & 3 & 0.707 & 0.717 & 0.708 & 0.784 & 0.786 & 0.786 & 0.750 & 0.762 & 0.761 & 0.786 \\
Gemma-4 & 4 & 0.770 & 0.773 & 0.774 & 0.786 & 0.786 & 0.786 & 0.777 & 0.777 & 0.781 & 0.786 \\
\addlinespace[2pt]
Pixtral & 2 & 0.537 & 0.697 & 0.728 & 0.761 & 0.768 & 0.773 & 0.746 & 0.759 & 0.771 & 0.773 \\
Pixtral & 3 & 0.765 & 0.772 & 0.772 & 0.769 & 0.771 & 0.774 & 0.770 & 0.772 & 0.772 & 0.773 \\
Pixtral & 4 & 0.772 & 0.770 & 0.772 & 0.773 & 0.772 & 0.772 & 0.772 & 0.772 & 0.772 & 0.773 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.369 & 0.757 & 0.746 & 0.415 & 0.806 & 0.780 & 0.803 & 0.816 & 0.816 & 0.823 \\
InternVL3 & 3 & 0.374 & 0.813 & 0.807 & 0.498 & 0.826 & 0.818 & 0.820 & 0.824 & 0.823 & 0.823 \\
InternVL3 & 4 & 0.413 & 0.823 & 0.820 & 0.682 & 0.824 & 0.819 & 0.822 & 0.824 & 0.823 & 0.823 \\
\midrule
Mean & 2 & 0.439 & 0.603 & 0.610 & 0.591 & 0.735 & 0.729 & 0.690 & 0.705 & 0.706 & 0.747 \\
Mean & 3 & 0.567 & 0.728 & 0.723 & 0.624 & 0.747 & 0.742 & 0.742 & 0.744 & 0.744 & 0.747 \\
Mean & 4 & 0.600 & 0.745 & 0.742 & 0.676 & 0.748 & 0.743 & 0.746 & 0.746 & 0.746 & 0.747 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.303 & 0.405 & 0.370 & 0.443 & 0.445 & 0.440 & 0.460 & 0.420 & 0.430 & 0.453 \\
LLaVA-1.5 & 3 & 0.433 & 0.442 & 0.443 & 0.455 & 0.465 & 0.447 & 0.462 & 0.453 & 0.467 & 0.453 \\
LLaVA-1.5 & 4 & 0.440 & 0.445 & 0.435 & 0.448 & 0.453 & 0.438 & 0.433 & 0.437 & 0.445 & 0.453 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.522 & 0.523 & 0.537 & 0.540 & 0.522 & 0.518 & 0.553 & 0.515 & 0.522 & 0.553 \\
LLaVA-NeXT & 3 & 0.553 & 0.533 & 0.555 & 0.558 & 0.540 & 0.547 & 0.558 & 0.563 & 0.550 & 0.553 \\
LLaVA-NeXT & 4 & 0.560 & 0.555 & 0.548 & 0.558 & 0.540 & 0.558 & 0.558 & 0.547 & 0.547 & 0.553 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.007 & 0.715 & 0.468 & 0.038 & 0.775 & 0.547 & 0.738 & 0.732 & 0.728 & 0.770 \\
Qwen2.5-VL & 3 & 0.002 & 0.750 & 0.523 & 0.000 & 0.778 & 0.647 & 0.772 & 0.762 & 0.778 & 0.770 \\
Qwen2.5-VL & 4 & 0.017 & 0.772 & 0.633 & 0.062 & 0.775 & 0.683 & 0.760 & 0.768 & 0.772 & 0.770 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.045 & 0.545 & 0.547 & 0.083 & 0.722 & 0.707 & 0.720 & 0.720 & 0.707 & 0.792 \\
Qwen2-VL & 3 & 0.013 & 0.768 & 0.787 & 0.210 & 0.770 & 0.777 & 0.765 & 0.760 & 0.763 & 0.792 \\
Qwen2-VL & 4 & 0.047 & 0.785 & 0.782 & 0.073 & 0.773 & 0.782 & 0.782 & 0.792 & 0.788 & 0.792 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.008 & 0.027 & 0.035 & 0.623 & 0.637 & 0.638 & 0.697 & 0.660 & 0.688 & 0.740 \\
Gemma-3 & 3 & 0.545 & 0.685 & 0.643 & 0.727 & 0.718 & 0.738 & 0.760 & 0.718 & 0.728 & 0.740 \\
Gemma-3 & 4 & 0.743 & 0.720 & 0.715 & 0.738 & 0.728 & 0.752 & 0.727 & 0.745 & 0.725 & 0.740 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.002 & 0.007 & 0.002 & 0.652 & 0.652 & 0.657 & 0.008 & 0.052 & 0.062 & 0.673 \\
Gemma-4 & 3 & 0.292 & 0.298 & 0.377 & 0.668 & 0.678 & 0.667 & 0.532 & 0.557 & 0.600 & 0.673 \\
Gemma-4 & 4 & 0.665 & 0.668 & 0.652 & 0.675 & 0.675 & 0.678 & 0.683 & 0.670 & 0.675 & 0.673 \\
\addlinespace[2pt]
Pixtral & 2 & 0.250 & 0.460 & 0.503 & 0.718 & 0.720 & 0.713 & 0.678 & 0.687 & 0.712 & 0.723 \\
Pixtral & 3 & 0.725 & 0.720 & 0.722 & 0.710 & 0.723 & 0.728 & 0.725 & 0.732 & 0.717 & 0.723 \\
Pixtral & 4 & 0.727 & 0.723 & 0.723 & 0.723 & 0.723 & 0.723 & 0.715 & 0.715 & 0.718 & 0.723 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.028 & 0.610 & 0.528 & 0.093 & 0.622 & 0.553 & 0.627 & 0.672 & 0.628 & 0.673 \\
InternVL3 & 3 & 0.042 & 0.668 & 0.655 & 0.185 & 0.673 & 0.642 & 0.682 & 0.683 & 0.668 & 0.673 \\
InternVL3 & 4 & 0.040 & 0.693 & 0.660 & 0.400 & 0.682 & 0.652 & 0.682 & 0.670 & 0.693 & 0.673 \\
\midrule
Mean & 2 & 0.146 & 0.412 & 0.374 & 0.399 & 0.637 & 0.597 & 0.560 & 0.557 & 0.560 & 0.672 \\
Mean & 3 & 0.326 & 0.608 & 0.588 & 0.439 & 0.668 & 0.649 & 0.657 & 0.654 & 0.659 & 0.672 \\
Mean & 4 & 0.405 & 0.670 & 0.644 & 0.460 & 0.669 & 0.658 & 0.668 & 0.668 & 0.670 & 0.672 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lc*{10}{c}@{}}
\toprule
 & & \multicolumn{3}{c}{min--max} & \multicolumn{3}{c}{AKVQ-style} & \multicolumn{3}{c}{KIVI-style} & \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
Model & Bits & U & Out & HG & U & Out & HG & U & Out & HG & BF16 \\
\midrule
LLaVA-1.5 & 2 & 0.373 & 0.525 & 0.573 & 0.646 & 0.702 & 0.692 & 0.638 & 0.678 & 0.709 & 1.000 \\
LLaVA-1.5 & 3 & 0.738 & 0.777 & 0.781 & 0.788 & 0.831 & 0.835 & 0.791 & 0.830 & 0.830 & 1.000 \\
LLaVA-1.5 & 4 & 0.847 & 0.858 & 0.854 & 0.891 & 0.886 & 0.910 & 0.873 & 0.873 & 0.885 & 1.000 \\
\addlinespace[2pt]
LLaVA-NeXT & 2 & 0.460 & 0.518 & 0.544 & 0.626 & 0.682 & 0.677 & 0.551 & 0.602 & 0.649 & 1.000 \\
LLaVA-NeXT & 3 & 0.724 & 0.790 & 0.784 & 0.825 & 0.850 & 0.853 & 0.813 & 0.797 & 0.825 & 1.000 \\
LLaVA-NeXT & 4 & 0.885 & 0.887 & 0.882 & 0.902 & 0.900 & 0.892 & 0.881 & 0.864 & 0.873 & 1.000 \\
\addlinespace[2pt]
Qwen2.5-VL & 2 & 0.005 & 0.376 & 0.306 & 0.095 & 0.427 & 0.344 & 0.451 & 0.457 & 0.460 & 1.000 \\
Qwen2.5-VL & 3 & 0.009 & 0.498 & 0.346 & 0.022 & 0.553 & 0.359 & 0.602 & 0.608 & 0.623 & 1.000 \\
Qwen2.5-VL & 4 & 0.086 & 0.598 & 0.409 & 0.147 & 0.608 & 0.407 & 0.630 & 0.675 & 0.681 & 1.000 \\
\addlinespace[2pt]
Qwen2-VL & 2 & 0.053 & 0.311 & 0.326 & 0.015 & 0.445 & 0.461 & 0.380 & 0.411 & 0.441 & 1.000 \\
Qwen2-VL & 3 & 0.025 & 0.580 & 0.608 & 0.017 & 0.658 & 0.672 & 0.617 & 0.663 & 0.677 & 1.000 \\
Qwen2-VL & 4 & 0.008 & 0.742 & 0.733 & 0.336 & 0.735 & 0.738 & 0.751 & 0.801 & 0.790 & 1.000 \\
\addlinespace[2pt]
Gemma-3 & 2 & 0.073 & 0.233 & 0.189 & 0.518 & 0.556 & 0.568 & 0.580 & 0.616 & 0.624 & 1.000 \\
Gemma-3 & 3 & 0.532 & 0.573 & 0.567 & 0.675 & 0.736 & 0.727 & 0.705 & 0.766 & 0.755 & 1.000 \\
Gemma-3 & 4 & 0.681 & 0.721 & 0.716 & 0.766 & 0.842 & 0.833 & 0.798 & 0.844 & 0.846 & 1.000 \\
\addlinespace[2pt]
Gemma-4 & 2 & 0.037 & 0.056 & 0.058 & 0.667 & 0.669 & 0.680 & 0.096 & 0.186 & 0.153 & 1.000 \\
Gemma-4 & 3 & 0.393 & 0.420 & 0.399 & 0.762 & 0.771 & 0.796 & 0.471 & 0.501 & 0.495 & 1.000 \\
Gemma-4 & 4 & 0.600 & 0.611 & 0.620 & 0.834 & 0.828 & 0.824 & 0.613 & 0.647 & 0.632 & 1.000 \\
\addlinespace[2pt]
Pixtral & 2 & 0.262 & 0.347 & 0.399 & 0.616 & 0.695 & 0.708 & 0.578 & 0.631 & 0.636 & 1.000 \\
Pixtral & 3 & 0.763 & 0.791 & 0.811 & 0.820 & 0.859 & 0.877 & 0.810 & 0.805 & 0.838 & 1.000 \\
Pixtral & 4 & 0.853 & 0.899 & 0.898 & 0.892 & 0.907 & 0.922 & 0.869 & 0.892 & 0.905 & 1.000 \\
\addlinespace[2pt]
InternVL3 & 2 & 0.071 & 0.411 & 0.390 & 0.099 & 0.495 & 0.428 & 0.491 & 0.525 & 0.550 & 1.000 \\
InternVL3 & 3 & 0.045 & 0.565 & 0.503 & 0.104 & 0.665 & 0.519 & 0.672 & 0.707 & 0.688 & 1.000 \\
InternVL3 & 4 & 0.134 & 0.685 & 0.537 & 0.279 & 0.706 & 0.529 & 0.736 & 0.758 & 0.744 & 1.000 \\
\midrule
Mean & 2 & 0.167 & 0.347 & 0.348 & 0.410 & 0.584 & 0.570 & 0.471 & 0.513 & 0.528 & 1.000 \\
Mean & 3 & 0.404 & 0.624 & 0.600 & 0.502 & 0.740 & 0.705 & 0.685 & 0.710 & 0.716 & 1.000 \\
Mean & 4 & 0.512 & 0.750 & 0.706 & 0.631 & 0.802 & 0.757 & 0.769 & 0.794 & 0.795 & 1.000 \\
\bottomrule
\end{tabular}
